Superconformal Symmetry in Linear Sigma Model on Supermanifolds

We consider a gauged linear sigma model in two dimensions with Grassmann odd chiral superfields. We investigate the Konishi anomaly of this model and find out the condition for realization of superconformal symmetry on the world-sheet. When this condition is satisfied, the theory is expected to flow into conformal theory in the infrared limit. We construct superconformal currents explicitly and study some properties of this world-sheet theory from the point of view of conformal field theories.

==> n2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 64.4000, 35.9500)(  3.9000,-37.9000)
% CIRCLE 2 0 0 0
% 4 3600 1010 3560 1050 3560 1050 3590 1020
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3600 1010 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4400 1820 4360 1860 4360 1860 4390 1830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4400 1820 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1820 2760 1860 2760 1860 2790 1830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2800 1820 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 2640 3570 2680 3570 2680 3600 2650
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3610 2640 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5200 1010 5160 1050 5160 1050 5190 1020
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 5200 1010 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 6000 1810 5960 1850 5960 1850 5990 1820
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 6000 1810 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2000 990 1960 1030 1960 1030 1990 1000
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2000 990 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1200 1820 1160 1860 1160 1860 1190 1830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1200 1820 58 58  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 390 3180 6780 3190 6780 3190 6780 3190
% 
\special{pn 8}%
\special{pa 390 3180}%
\special{pa 6780 3190}%
\special{fp}%
\special{pa 6780 3190}%
\special{pa 6780 3190}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 3790 800 320
% 
\special{pn 8}%
\special{pa 810 3790}%
\special{pa 800 320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6490 3190 6830 3190
% 
\special{pn 8}%
\special{pa 6490 3190}%
\special{pa 6830 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 6830 3190}%
\special{pa 6764 3170}%
\special{pa 6778 3190}%
\special{pa 6764 3210}%
\special{pa 6830 3190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 200 800 200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 790 800 300
% 
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 780 368}%
\special{pa 800 354}%
\special{pa 820 368}%
\special{pa 800 300}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 3300 3600 3400 5 0
% 0
\put(36.0000,-34.0000){\makebox(0,0){0}}%
% STR 2 0 3 0
% 3 4400 3280 4400 3380 5 0
% 1
\put(44.0000,-33.8000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5190 3290 5190 3390 5 0
% 2
\put(51.9000,-33.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 6010 3290 6010 3390 5 0
% 3
\put(60.1000,-33.9000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 2800 3300 2800 3400 5 0
% -1
\put(28.0000,-34.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0
% 3 1990 3290 1990 3390 5 0
% -2
\put(19.9000,-33.9000){\makebox(0,0){-2}}%
% STR 2 0 3 0
% 3 1200 3300 1200 3400 5 0
% -3
\put(12.0000,-34.0000){\makebox(0,0){-3}}%
% STR 2 0 3 0
% 3 600 2500 600 2600 5 0
% 1
\put(6.0000,-26.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 600 1710 600 1810 5 0
% 3/2
\put(6.0000,-18.1000){\makebox(0,0){3/2}}%
% STR 2 0 3 0
% 3 600 890 600 990 5 0
% 2
\put(6.0000,-9.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 6780 3270 6780 3370 5 0
% $q$
\put(67.8000,-33.7000){\makebox(0,0){$q$}}%
% STR 2 0 3 0
% 3 560 230 560 330 5 0
% $h$
\put(5.6000,-3.3000){\makebox(0,0){$h$}}%
% STR 2 0 3 0
% 3 3780 1080 3780 1180 2 0
% $T$
\put(37.8000,-11.8000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0
% 3 3850 2620 3850 2720 5 0
% $J$
\put(38.5000,-27.2000){\makebox(0,0){$J$}}%
% STR 2 0 3 0
% 3 4720 1840 4720 1940 5 0
% $G$
\put(47.2000,-19.4000){\makebox(0,0){$G$}}%
% STR 2 0 3 0
% 3 2960 1920 2960 2020 5 0
% $\bar{G}$
\put(29.6000,-20.2000){\makebox(0,0){$\overline{G}$}}%
% STR 2 0 3 0
% 3 6260 1880 6260 1980 5 0
% $M$
\put(62.6000,-19.8000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 5520 1020 5520 1120 5 0
% $K$
\put(55.2000,-11.2000){\makebox(0,0){$K$}}%
% STR 2 0 3 0
% 3 1290 1910 1290 2010 5 0
% $\bar{M}$
\put(12.9000,-20.1000){\makebox(0,0){$\overline{M}$}}%
% STR 2 0 3 0
% 3 2170 1080 2170 1180 5 0
% $\bar{K}$
\put(21.7000,-11.8000){\makebox(0,0){$\overline{K}$}}%
\end{picture}%


==> n4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 64.4000, 35.9500)(  3.9000,-37.9000)
% CIRCLE 2 0 0 0
% 4 3600 1010 3560 1050 3560 1050 3590 1020
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3600 1010 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2800 1820 2760 1860 2760 1860 2790 1830
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2800 1820 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 3610 2610 3570 2650 3570 2650 3600 2620
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 3610 2610 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 5210 2620 5170 2660 5170 2660 5200 2630
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 5210 2620 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 2010 2600 1970 2640 1970 2640 2000 2610
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2010 2600 58 58  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 4 390 3180 6780 3190 6780 3190 6780 3190
% 
\special{pn 8}%
\special{pa 390 3180}%
\special{pa 6780 3190}%
\special{fp}%
\special{pa 6780 3190}%
\special{pa 6780 3190}%
\special{fp}%
% LINE 2 0 3 0
% 2 810 3790 800 320
% 
\special{pn 8}%
\special{pa 810 3790}%
\special{pa 800 320}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6490 3190 6830 3190
% 
\special{pn 8}%
\special{pa 6490 3190}%
\special{pa 6830 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 6830 3190}%
\special{pa 6764 3170}%
\special{pa 6778 3190}%
\special{pa 6764 3210}%
\special{pa 6830 3190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 200 800 200
% 
\special{pn 8}%
\special{pa 800 200}%
\special{pa 800 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 800 790 800 300
% 
\special{pn 8}%
\special{pa 800 790}%
\special{pa 800 300}%
\special{fp}%
\special{sh 1}%
\special{pa 800 300}%
\special{pa 780 368}%
\special{pa 800 354}%
\special{pa 820 368}%
\special{pa 800 300}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 3300 3600 3400 5 0
% 0
\put(36.0000,-34.0000){\makebox(0,0){0}}%
% STR 2 0 3 0
% 3 4400 3280 4400 3380 5 0
% 1
\put(44.0000,-33.8000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 5190 3290 5190 3390 5 0
% 2
\put(51.9000,-33.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 2800 3300 2800 3400 5 0
% -1
\put(28.0000,-34.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0
% 3 1990 3290 1990 3390 5 0
% -2
\put(19.9000,-33.9000){\makebox(0,0){-2}}%
% STR 2 0 3 0
% 3 600 2500 600 2600 5 0
% 1
\put(6.0000,-26.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 600 1710 600 1810 5 0
% 3/2
\put(6.0000,-18.1000){\makebox(0,0){3/2}}%
% STR 2 0 3 0
% 3 600 890 600 990 5 0
% 2
\put(6.0000,-9.9000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 6780 3270 6780 3370 5 0
% $q$
\put(67.8000,-33.7000){\makebox(0,0){$q$}}%
% STR 2 0 3 0
% 3 560 230 560 330 5 0
% $h$
\put(5.6000,-3.3000){\makebox(0,0){$h$}}%
% STR 2 0 3 0
% 3 3780 1080 3780 1180 2 0
% $T$
\put(37.8000,-11.8000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0
% 3 3770 2680 3770 2780 5 0
% $J$
\put(37.7000,-27.8000){\makebox(0,0){$J$}}%
% STR 2 0 3 0
% 3 4720 1840 4720 1940 5 0
% $G^+$
\put(47.2000,-19.4000){\makebox(0,0){$G^+$}}%
% STR 2 0 3 0
% 3 3130 1840 3130 1940 5 0
% $G^-$
\put(31.3000,-19.4000){\makebox(0,0){$G^-$}}%
% STR 2 0 3 0
% 3 5430 2670 5430 2770 5 0
% $J^+$
\put(54.3000,-27.7000){\makebox(0,0){$J^+$}}%
% STR 2 0 3 0
% 3 4650 1510 4650 1610 5 0
% ${G'}^+$
\put(46.5000,-16.1000){\makebox(0,0){${G'}^+$}}%
% STR 2 0 3 0
% 3 2240 2650 2240 2750 5 0
% $J^-$
\put(22.4000,-27.5000){\makebox(0,0){$J^-$}}%
% STR 2 0 3 0
% 3 3030 1520 3030 1620 5 0
% ${G'}^-$
\put(30.3000,-16.2000){\makebox(0,0){${G'}^-$}}%
% CIRCLE 2 0 3 0
% 4 2800 1820 2810 1910 2810 1910 2810 1910
% 
\special{pn 8}%
\special{ar 2800 1820 92 92  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 4402 1812 4362 1852 4362 1852 4392 1822
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4402 1812 58 58  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4401 1811 4411 1901 4411 1901 4411 1901
% 
\special{pn 8}%
\special{ar 4402 1812 92 92  0.0000000 6.2831853}%
\end{picture}%

